First cohomology of pure mapping class groups of big genus one and zero surfaces

We prove that the first integral cohomology of pure mapping class groups of infinite type genus one surfaces is trivial. For genus zero surfaces we prove that not every homomorphism to $\mathbb{Z}$ factors through a sphere with finitely many punctures. In fact we get an uncountable family of such maps.

==> flute.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flute.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.57834691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33779132)%
    \put(0,0){\includegraphics[width=\unitlength]{flute.pdf}}%
    \put(0.13728501,0.30620306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{0}$}}}%
    \put(0.74771696,0.30620306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{2}$}}}%
    \put(0.05751393,0.13933551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{ab}$}}}%
    \put(0.71198451,0.06384448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{b2}$}}}%
    \put(0.71198451,0.18056924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{a2}$}}}%
    \put(0.41468928,0.16711582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{a1}$}}}%
    \put(0.41468928,0.09387682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{b1}$}}}%
    \put(0.41940411,0.30620306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{1}$}}}%
  \end{picture}%
\endgroup%


==> homexample.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homexample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.72162527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.69421183)%
    \put(0,0){\includegraphics[width=\unitlength]{homexample.pdf}}%
    \put(0.18133526,1.23719758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.20760087,1.38719716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{n}$}}}%
    \put(0.46342403,1.03794438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}$}}}%
    \put(0.75596058,1.03794438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}'$}}}%
    \put(0.38133476,1.51406252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{n+1}$}}}%
    \put(0.18133526,0.27257993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.45012623,0.06699441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}$}}}%
    \put(0.01072454,1.66649078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Annulus with Puncture:}$}}}%
    \put(0.82797712,0.06699441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i_{0}}$}}}%
    \put(0.82797712,0.31176989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i_{1}}$}}}%
    \put(0.01072454,0.74152515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Pair of Pants:}$}}}%
    \put(0.20760087,0.4586464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{n}$}}}%
    \put(0.38133476,0.58551182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_{n+1}$}}}%
  \end{picture}%
\endgroup%


==> star.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'star.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{star.pdf}}%
    \put(0.22177139,0.75702806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{1}$}}}%
    \put(0.71887317,0.75702806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{2}$}}}%
    \put(0.57684412,0.09987859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{3}$}}}%
    \put(0.49735017,0.85242076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{3}$}}}%
    \put(0.76232987,0.3330608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{1}$}}}%
    \put(0.30709483,0.3330608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{2}$}}}%
    \put(0.48675097,0.61711889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
  \end{picture}%
\endgroup%

